Introduction to high dimensional knots

This is an introductory article on high dimensional knots for the beginners. High dimensional knot theory is an exciting field. It is a field of knot theory, which is one of topology and is connected with many ones. In this article we use few literal expressions, equations, functions, etc. We barely suppose that the readers have studied manifolds, homology theory, or topics beyond them. Is there a nontrivial high dimensional knot? We first answer this question. After that, we explain local moves on high dimensional knots and the projections of high dimensional knots.

==> 0Y207.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(47.96,18.84)(7.89,-25.53)
% CIRCLE 0 0 3 0
% 4 1710 2030 2470 2550 2470 2550 2470 2550
% 
\special{pn 20}%
\special{ar 1710 1630 921 921  0.0000000 6.2831853}%
% SPLINE 0 0 3 0
% 60 4560 2480 4380 2380 4320 2310 4290 2270 4210 2090 4130 1930 4120 1890 4080 1770 4060 1670 4060 1450 4060 1370 4110 1280 4170 1210 4250 1170 4330 1140 4370 1100 4390 1090 4450 1070 4480 1070 4580 1100 4610 1130 4710 1230 4780 1370 4800 1450 4820 1710 4830 1850 4830 1850 4800 2270 4700 2570 4580 2720 4440 2800 4330 2840 4190 2920 4010 2950 3800 2810 3760 2590 3760 2500 3760 2360 3790 2210 3910 2010 4010 1880 4110 1780 4270 1710 4390 1680 4660 1650 5110 1580 5200 1600 5360 1690 5440 1730 5530 2000 5580 2240 5580 2370 5500 2530 5360 2600 5190 2630 5060 2650 4880 2620 4800 2580 4570 2500 4550 2490
% 
\special{pn 20}%
\special{pa 4560 2080}%
\special{pa 4530 2067}%
\special{pa 4500 2054}%
\special{pa 4470 2041}%
\special{pa 4442 2025}%
\special{pa 4415 2008}%
\special{pa 4390 1989}%
\special{pa 4367 1967}%
\special{pa 4346 1943}%
\special{pa 4326 1918}%
\special{pa 4306 1893}%
\special{pa 4288 1867}%
\special{pa 4272 1839}%
\special{pa 4259 1810}%
\special{pa 4247 1781}%
\special{pa 4235 1751}%
\special{pa 4224 1721}%
\special{pa 4210 1691}%
\special{pa 4196 1662}%
\special{pa 4180 1634}%
\special{pa 4164 1606}%
\special{pa 4149 1578}%
\special{pa 4136 1549}%
\special{pa 4127 1518}%
\special{pa 4119 1487}%
\special{pa 4110 1457}%
\special{pa 4099 1426}%
\special{pa 4089 1396}%
\special{pa 4079 1366}%
\special{pa 4071 1335}%
\special{pa 4064 1303}%
\special{pa 4060 1272}%
\special{pa 4058 1240}%
\special{pa 4058 1208}%
\special{pa 4059 1176}%
\special{pa 4060 1144}%
\special{pa 4061 1112}%
\special{pa 4061 1080}%
\special{pa 4060 1048}%
\special{pa 4058 1015}%
\special{pa 4058 983}%
\special{pa 4065 953}%
\special{pa 4079 924}%
\special{pa 4097 897}%
\special{pa 4117 871}%
\special{pa 4137 845}%
\special{pa 4158 821}%
\special{pa 4182 801}%
\special{pa 4210 785}%
\special{pa 4240 773}%
\special{pa 4272 764}%
\special{pa 4303 755}%
\special{pa 4330 740}%
\special{pa 4352 716}%
\special{pa 4377 696}%
\special{pa 4406 683}%
\special{pa 4437 672}%
\special{pa 4468 669}%
\special{pa 4501 672}%
\special{pa 4533 678}%
\special{pa 4563 689}%
\special{pa 4589 708}%
\special{pa 4611 731}%
\special{pa 4634 754}%
\special{pa 4657 776}%
\special{pa 4680 798}%
\special{pa 4702 821}%
\special{pa 4722 846}%
\special{pa 4739 873}%
\special{pa 4754 901}%
\special{pa 4766 931}%
\special{pa 4777 962}%
\special{pa 4787 993}%
\special{pa 4795 1024}%
\special{pa 4801 1055}%
\special{pa 4806 1086}%
\special{pa 4809 1118}%
\special{pa 4812 1150}%
\special{pa 4814 1182}%
\special{pa 4816 1214}%
\special{pa 4817 1246}%
\special{pa 4818 1278}%
\special{pa 4820 1310}%
\special{pa 4822 1342}%
\special{pa 4825 1374}%
\special{pa 4827 1406}%
\special{pa 4829 1438}%
\special{pa 4831 1470}%
\special{pa 4832 1502}%
\special{pa 4832 1534}%
\special{pa 4832 1566}%
\special{pa 4831 1598}%
\special{pa 4830 1630}%
\special{pa 4828 1662}%
\special{pa 4825 1694}%
\special{pa 4822 1726}%
\special{pa 4818 1757}%
\special{pa 4814 1789}%
\special{pa 4809 1821}%
\special{pa 4803 1853}%
\special{pa 4797 1885}%
\special{pa 4791 1916}%
\special{pa 4783 1947}%
\special{pa 4775 1979}%
\special{pa 4766 2010}%
\special{pa 4757 2040}%
\special{pa 4746 2070}%
\special{pa 4734 2100}%
\special{pa 4721 2129}%
\special{pa 4706 2158}%
\special{pa 4691 2186}%
\special{pa 4674 2213}%
\special{pa 4655 2240}%
\special{pa 4635 2265}%
\special{pa 4613 2289}%
\special{pa 4590 2311}%
\special{pa 4566 2331}%
\special{pa 4539 2350}%
\special{pa 4512 2367}%
\special{pa 4483 2381}%
\special{pa 4454 2395}%
\special{pa 4424 2406}%
\special{pa 4393 2416}%
\special{pa 4363 2427}%
\special{pa 4334 2438}%
\special{pa 4305 2453}%
\special{pa 4278 2469}%
\special{pa 4250 2486}%
\special{pa 4223 2502}%
\special{pa 4195 2518}%
\special{pa 4165 2531}%
\special{pa 4134 2541}%
\special{pa 4103 2548}%
\special{pa 4071 2552}%
\special{pa 4038 2553}%
\special{pa 4006 2549}%
\special{pa 3973 2542}%
\special{pa 3942 2531}%
\special{pa 3912 2517}%
\special{pa 3883 2499}%
\special{pa 3857 2479}%
\special{pa 3833 2456}%
\special{pa 3813 2430}%
\special{pa 3796 2403}%
\special{pa 3783 2374}%
\special{pa 3774 2343}%
\special{pa 3768 2312}%
\special{pa 3763 2280}%
\special{pa 3761 2247}%
\special{pa 3760 2214}%
\special{pa 3760 2182}%
\special{pa 3760 2149}%
\special{pa 3760 2118}%
\special{pa 3760 2086}%
\special{pa 3759 2054}%
\special{pa 3759 2022}%
\special{pa 3759 1990}%
\special{pa 3760 1958}%
\special{pa 3763 1926}%
\special{pa 3768 1894}%
\special{pa 3774 1862}%
\special{pa 3783 1831}%
\special{pa 3793 1801}%
\special{pa 3806 1772}%
\special{pa 3821 1744}%
\special{pa 3837 1716}%
\special{pa 3854 1689}%
\special{pa 3872 1662}%
\special{pa 3891 1636}%
\special{pa 3910 1610}%
\special{pa 3929 1584}%
\special{pa 3948 1559}%
\special{pa 3968 1533}%
\special{pa 3987 1508}%
\special{pa 4008 1483}%
\special{pa 4028 1458}%
\special{pa 4050 1434}%
\special{pa 4072 1411}%
\special{pa 4096 1390}%
\special{pa 4122 1372}%
\special{pa 4150 1356}%
\special{pa 4179 1342}%
\special{pa 4208 1330}%
\special{pa 4239 1320}%
\special{pa 4270 1310}%
\special{pa 4301 1301}%
\special{pa 4332 1293}%
\special{pa 4363 1285}%
\special{pa 4394 1279}%
\special{pa 4426 1274}%
\special{pa 4457 1270}%
\special{pa 4489 1267}%
\special{pa 4521 1264}%
\special{pa 4553 1262}%
\special{pa 4585 1259}%
\special{pa 4617 1256}%
\special{pa 4649 1252}%
\special{pa 4681 1247}%
\special{pa 4712 1241}%
\special{pa 4744 1234}%
\special{pa 4776 1227}%
\special{fp}%
\special{pa 4776 1227}%
\special{pa 4807 1219}%
\special{pa 4839 1211}%
\special{pa 4870 1204}%
\special{pa 4901 1197}%
\special{pa 4933 1191}%
\special{pa 4965 1186}%
\special{pa 4996 1182}%
\special{pa 5028 1179}%
\special{pa 5060 1178}%
\special{pa 5091 1179}%
\special{pa 5123 1181}%
\special{pa 5155 1187}%
\special{pa 5186 1195}%
\special{pa 5216 1207}%
\special{pa 5244 1221}%
\special{pa 5271 1237}%
\special{pa 5298 1254}%
\special{pa 5326 1271}%
\special{pa 5354 1287}%
\special{pa 5384 1301}%
\special{pa 5413 1314}%
\special{pa 5440 1330}%
\special{pa 5462 1350}%
\special{pa 5479 1374}%
\special{pa 5492 1402}%
\special{pa 5502 1433}%
\special{pa 5510 1466}%
\special{pa 5516 1500}%
\special{pa 5521 1535}%
\special{pa 5525 1569}%
\special{pa 5531 1604}%
\special{pa 5537 1637}%
\special{pa 5544 1669}%
\special{pa 5551 1700}%
\special{pa 5558 1731}%
\special{pa 5565 1762}%
\special{pa 5572 1792}%
\special{pa 5577 1823}%
\special{pa 5582 1854}%
\special{pa 5584 1886}%
\special{pa 5585 1918}%
\special{pa 5583 1950}%
\special{pa 5578 1982}%
\special{pa 5570 2014}%
\special{pa 5558 2045}%
\special{pa 5544 2074}%
\special{pa 5526 2101}%
\special{pa 5505 2125}%
\special{pa 5481 2146}%
\special{pa 5454 2164}%
\special{pa 5425 2178}%
\special{pa 5394 2190}%
\special{pa 5363 2199}%
\special{pa 5332 2207}%
\special{pa 5300 2213}%
\special{pa 5269 2218}%
\special{pa 5237 2223}%
\special{pa 5205 2227}%
\special{pa 5174 2233}%
\special{pa 5143 2239}%
\special{pa 5111 2244}%
\special{pa 5079 2248}%
\special{pa 5047 2251}%
\special{pa 5015 2250}%
\special{pa 4983 2248}%
\special{pa 4951 2242}%
\special{pa 4919 2234}%
\special{pa 4889 2224}%
\special{pa 4860 2210}%
\special{pa 4831 2196}%
\special{pa 4803 2181}%
\special{pa 4774 2169}%
\special{pa 4743 2158}%
\special{pa 4713 2149}%
\special{pa 4682 2139}%
\special{pa 4651 2130}%
\special{pa 4621 2120}%
\special{pa 4591 2109}%
\special{pa 4562 2096}%
\special{pa 4550 2090}%
\special{sp}%
% BOX 3 5 2 0
% 2 4010 1730 4170 1910
% 
\special{pn 4}%
\special{sh 0}%
\special{pa 4010 1330}%
\special{pa 4170 1330}%
\special{pa 4170 1510}%
\special{pa 4010 1510}%
\special{pa 4010 1330}%
\special{ip}%
% BOX 3 5 2 0
% 2 4730 1540 4890 1720
% 
\special{pn 4}%
\special{sh 0}%
\special{pa 4730 1140}%
\special{pa 4890 1140}%
\special{pa 4890 1320}%
\special{pa 4730 1320}%
\special{pa 4730 1140}%
\special{ip}%
% BOX 3 5 2 0
% 2 4630 2480 4790 2660
% 
\special{pn 4}%
\special{sh 0}%
\special{pa 4630 2080}%
\special{pa 4790 2080}%
\special{pa 4790 2260}%
\special{pa 4630 2260}%
\special{pa 4630 2080}%
\special{ip}%
% LINE 0 0 3 0
% 2 4130 1930 4060 1720
% 
\special{pn 20}%
\special{pa 4130 1530}%
\special{pa 4060 1320}%
\special{fp}%
% LINE 0 0 3 0
% 2 4710 1630 4900 1600
% 
\special{pn 20}%
\special{pa 4710 1230}%
\special{pa 4900 1200}%
\special{fp}%
% LINE 0 0 3 0
% 2 4750 2430 4630 2680
% 
\special{pn 20}%
\special{pa 4750 2030}%
\special{pa 4630 2280}%
\special{fp}%
\end{picture}%


==> 1.1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(56.10,43.70)(8.50,-44.30)
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 3660 4350 3660 3130
% 
\special{pn 20}%
\special{pa 3660 3950}%
\special{pa 3660 2730}%
\special{fp}%
% LINE 0 0 3 0
% 2 3340 4370 3340 3140
% 
\special{pn 20}%
\special{pa 3340 3970}%
\special{pa 3340 2740}%
\special{fp}%
% SPLINE 0 0 3 0
% 41 3350 4400 3352 4387 3357 4375 3366 4364 3379 4353 3394 4343 3412 4335 3432 4329 3454 4324 3477 4321 3500 4320 3523 4321 3546 4324 3568 4329 3588 4335 3606 4343 3621 4353 3634 4364 3643 4375 3648 4387 3650 4400 3648 4413 3643 4425 3634 4436 3621 4447 3606 4457 3588 4465 3568 4471 3546 4476 3523 4479 3500 4480 3477 4479 3454 4476 3432 4471 3412 4465 3394 4457 3379 4447 3366 4436 3357 4425 3352 4413 3350 4400
% 
\special{pn 20}%
\special{pa 3350 4000}%
\special{pa 3360 3970}%
\special{pa 3384 3949}%
\special{pa 3413 3935}%
\special{pa 3444 3926}%
\special{pa 3475 3921}%
\special{pa 3507 3920}%
\special{pa 3539 3923}%
\special{pa 3570 3930}%
\special{pa 3601 3940}%
\special{pa 3627 3958}%
\special{pa 3647 3983}%
\special{pa 3648 4014}%
\special{pa 3630 4040}%
\special{pa 3603 4058}%
\special{pa 3573 4070}%
\special{pa 3542 4077}%
\special{pa 3510 4080}%
\special{pa 3478 4079}%
\special{pa 3447 4075}%
\special{pa 3416 4066}%
\special{pa 3387 4053}%
\special{pa 3362 4032}%
\special{pa 3350 4003}%
\special{pa 3350 4000}%
\special{sp}%
% LINE 0 0 3 0
% 2 3340 760 3340 1980
% 
\special{pn 20}%
\special{pa 3340 360}%
\special{pa 3340 1580}%
\special{fp}%
% LINE 0 0 3 0
% 2 3660 740 3660 1970
% 
\special{pn 20}%
\special{pa 3660 340}%
\special{pa 3660 1570}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3500 710 3650 790 4490 1280 4490 1280
% 
\special{pn 20}%
\special{ar 3500 310 150 80  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% LINE 2 0 3 0
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1410 730 1970 980 1970 980 1970 980
% 
\special{pn 8}%
\special{ar 1410 330 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1410 4490 1970 4740 1970 4740 1970 4740
% 
\special{pn 8}%
\special{ar 1410 4090 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1980 740 1980 4490
% 
\special{pn 8}%
\special{pa 1980 340}%
\special{pa 1980 4090}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 750 850 4490
% 
\special{pn 8}%
\special{pa 850 350}%
\special{pa 850 4090}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5890 710 6450 960 6450 960 6450 960
% 
\special{pn 8}%
\special{ar 5890 310 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5890 4470 6450 4720 6450 4720 6450 4720
% 
\special{pn 8}%
\special{ar 5890 4070 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6460 720 6460 4470
% 
\special{pn 8}%
\special{pa 6460 320}%
\special{pa 6460 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 5330 730 5330 4470
% 
\special{pn 8}%
\special{pa 5330 330}%
\special{pa 5330 4070}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3500 1990 3650 2070 4490 2560 4490 2560
% 
\special{pn 20}%
\special{ar 3500 1590 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 3500 3110 3650 3190 4490 3680 4490 3680
% 
\special{pn 20}%
\special{ar 3500 2710 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 3520 2470 4080 2720 4080 2720 4080 2720
% 
\special{pn 20}%
\special{ar 3520 2070 560 250  0.0000000 6.2831853}%
% LINE 2 2 3 0
% 2 3660 2000 5730 2000
% 
\special{pn 8}%
\special{pa 3660 1600}%
\special{pa 5730 1600}%
\special{dt 0.045}%
\special{pa 5730 1600}%
\special{pa 5729 1600}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3680 3120 5750 3120
% 
\special{pn 8}%
\special{pa 3680 2720}%
\special{pa 5750 2720}%
\special{dt 0.045}%
\special{pa 5750 2720}%
\special{pa 5749 2720}%
\special{dt 0.045}%
% ELLIPSE 0 0 3 0
% 4 5850 2000 6000 2080 6840 2570 6840 2570
% 
\special{pn 20}%
\special{ar 5850 1600 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 5850 3130 6000 3210 6840 3700 6840 3700
% 
\special{pn 20}%
\special{ar 5850 2730 150 80  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 5690 2010 5690 3100
% 
\special{pn 20}%
\special{pa 5690 1610}%
\special{pa 5690 2700}%
\special{fp}%
% LINE 0 0 3 0
% 2 6020 2040 6020 3130
% 
\special{pn 20}%
\special{pa 6020 1640}%
\special{pa 6020 2730}%
\special{fp}%
% STR 2 0 3 0
% 3 1200 4900 1200 5000 2 0
% t=-0.5
\put(12.0000,-46.0000){\makebox(0,0)[lb]{t=-0.5}}%
% STR 2 0 3 0
% 3 3200 4900 3200 5000 2 0
% t=0
\put(32.0000,-46.0000){\makebox(0,0)[lb]{t=0}}%
% STR 2 0 3 0
% 3 5600 4900 5600 5000 2 0
% t=0.5
\put(56.0000,-46.0000){\makebox(0,0)[lb]{t=0.5}}%
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 1
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% LINE 2 0 3 2
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% ELLIPSE 2 0 3 3
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 4
% 4 3500 710 3650 790 4490 1280 4490 1280
% 
\special{pn 20}%
\special{ar 3500 310 150 80  0.0000000 6.2831853}%
% LINE 0 0 3 5
% 2 3660 740 3660 1970
% 
\special{pn 20}%
\special{pa 3660 340}%
\special{pa 3660 1570}%
\special{fp}%
% LINE 0 0 3 6
% 2 3340 760 3340 1980
% 
\special{pn 20}%
\special{pa 3340 360}%
\special{pa 3340 1580}%
\special{fp}%
% SPLINE 0 0 3 7
% 41 3350 4400 3352 4387 3357 4375 3366 4364 3379 4353 3394 4343 3412 4335 3432 4329 3454 4324 3477 4321 3500 4320 3523 4321 3546 4324 3568 4329 3588 4335 3606 4343 3621 4353 3634 4364 3643 4375 3648 4387 3650 4400 3648 4413 3643 4425 3634 4436 3621 4447 3606 4457 3588 4465 3568 4471 3546 4476 3523 4479 3500 4480 3477 4479 3454 4476 3432 4471 3412 4465 3394 4457 3379 4447 3366 4436 3357 4425 3352 4413 3350 4400
% 
\special{pn 20}%
\special{pa 3350 4000}%
\special{pa 3360 3970}%
\special{pa 3384 3949}%
\special{pa 3413 3935}%
\special{pa 3444 3926}%
\special{pa 3475 3921}%
\special{pa 3507 3920}%
\special{pa 3539 3923}%
\special{pa 3570 3930}%
\special{pa 3601 3940}%
\special{pa 3627 3958}%
\special{pa 3647 3983}%
\special{pa 3648 4014}%
\special{pa 3630 4040}%
\special{pa 3603 4058}%
\special{pa 3573 4070}%
\special{pa 3542 4077}%
\special{pa 3510 4080}%
\special{pa 3478 4079}%
\special{pa 3447 4075}%
\special{pa 3416 4066}%
\special{pa 3387 4053}%
\special{pa 3362 4032}%
\special{pa 3350 4003}%
\special{pa 3350 4000}%
\special{sp}%
% LINE 0 0 3 8
% 2 3340 4370 3340 3140
% 
\special{pn 20}%
\special{pa 3340 3970}%
\special{pa 3340 2740}%
\special{fp}%
% LINE 0 0 3 9
% 2 3660 4350 3660 3130
% 
\special{pn 20}%
\special{pa 3660 3950}%
\special{pa 3660 2730}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1410 730 1970 980 1970 980 1970 980
% 
\special{pn 8}%
\special{ar 1410 330 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1410 4490 1970 4740 1970 4740 1970 4740
% 
\special{pn 8}%
\special{ar 1410 4090 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1980 740 1980 4490
% 
\special{pn 8}%
\special{pa 1980 340}%
\special{pa 1980 4090}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 750 850 4490
% 
\special{pn 8}%
\special{pa 850 350}%
\special{pa 850 4090}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5890 710 6450 960 6450 960 6450 960
% 
\special{pn 8}%
\special{ar 5890 310 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5890 4470 6450 4720 6450 4720 6450 4720
% 
\special{pn 8}%
\special{ar 5890 4070 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6460 720 6460 4470
% 
\special{pn 8}%
\special{pa 6460 320}%
\special{pa 6460 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 5330 730 5330 4470
% 
\special{pn 8}%
\special{pa 5330 330}%
\special{pa 5330 4070}%
\special{fp}%
\end{picture}%


==> 1.2.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(56.10,43.70)(8.50,-44.30)
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 3660 4350 3660 3130
% 
\special{pn 20}%
\special{pa 3660 3950}%
\special{pa 3660 2730}%
\special{fp}%
% LINE 0 0 3 0
% 2 3340 4370 3340 3140
% 
\special{pn 20}%
\special{pa 3340 3970}%
\special{pa 3340 2740}%
\special{fp}%
% SPLINE 0 0 3 0
% 41 3350 4400 3352 4387 3357 4375 3366 4364 3379 4353 3394 4343 3412 4335 3432 4329 3454 4324 3477 4321 3500 4320 3523 4321 3546 4324 3568 4329 3588 4335 3606 4343 3621 4353 3634 4364 3643 4375 3648 4387 3650 4400 3648 4413 3643 4425 3634 4436 3621 4447 3606 4457 3588 4465 3568 4471 3546 4476 3523 4479 3500 4480 3477 4479 3454 4476 3432 4471 3412 4465 3394 4457 3379 4447 3366 4436 3357 4425 3352 4413 3350 4400
% 
\special{pn 20}%
\special{pa 3350 4000}%
\special{pa 3360 3970}%
\special{pa 3384 3949}%
\special{pa 3413 3935}%
\special{pa 3444 3926}%
\special{pa 3475 3921}%
\special{pa 3507 3920}%
\special{pa 3539 3923}%
\special{pa 3570 3930}%
\special{pa 3601 3940}%
\special{pa 3627 3958}%
\special{pa 3647 3983}%
\special{pa 3648 4014}%
\special{pa 3630 4040}%
\special{pa 3603 4058}%
\special{pa 3573 4070}%
\special{pa 3542 4077}%
\special{pa 3510 4080}%
\special{pa 3478 4079}%
\special{pa 3447 4075}%
\special{pa 3416 4066}%
\special{pa 3387 4053}%
\special{pa 3362 4032}%
\special{pa 3350 4003}%
\special{pa 3350 4000}%
\special{sp}%
% LINE 0 0 3 0
% 2 3340 760 3340 1980
% 
\special{pn 20}%
\special{pa 3340 360}%
\special{pa 3340 1580}%
\special{fp}%
% LINE 0 0 3 0
% 2 3660 740 3660 1970
% 
\special{pn 20}%
\special{pa 3660 340}%
\special{pa 3660 1570}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3500 710 3650 790 4490 1280 4490 1280
% 
\special{pn 20}%
\special{ar 3500 310 150 80  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% LINE 2 0 3 0
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1410 730 1970 980 1970 980 1970 980
% 
\special{pn 8}%
\special{ar 1410 330 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1410 4490 1970 4740 1970 4740 1970 4740
% 
\special{pn 8}%
\special{ar 1410 4090 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1980 740 1980 4490
% 
\special{pn 8}%
\special{pa 1980 340}%
\special{pa 1980 4090}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 750 850 4490
% 
\special{pn 8}%
\special{pa 850 350}%
\special{pa 850 4090}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5890 710 6450 960 6450 960 6450 960
% 
\special{pn 8}%
\special{ar 5890 310 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5890 4470 6450 4720 6450 4720 6450 4720
% 
\special{pn 8}%
\special{ar 5890 4070 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6460 720 6460 4470
% 
\special{pn 8}%
\special{pa 6460 320}%
\special{pa 6460 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 5330 730 5330 4470
% 
\special{pn 8}%
\special{pa 5330 330}%
\special{pa 5330 4070}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3500 1990 3650 2070 4490 2560 4490 2560
% 
\special{pn 20}%
\special{ar 3500 1590 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 3500 3110 3650 3190 4490 3680 4490 3680
% 
\special{pn 20}%
\special{ar 3500 2710 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 3520 2470 4080 2720 4080 2720 4080 2720
% 
\special{pn 20}%
\special{ar 3520 2070 560 250  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 1200 4900 1200 5000 2 0
% t=-0.5
\put(12.0000,-46.0000){\makebox(0,0)[lb]{t=-0.5}}%
% STR 2 0 3 0
% 3 3200 4900 3200 5000 2 0
% t=0
\put(32.0000,-46.0000){\makebox(0,0)[lb]{t=0}}%
% STR 2 0 3 0
% 3 5600 4900 5600 5000 2 0
% t=0.5
\put(56.0000,-46.0000){\makebox(0,0)[lb]{t=0.5}}%
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 1
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% LINE 2 0 3 2
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% ELLIPSE 2 0 3 3
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 4
% 4 3500 710 3650 790 4490 1280 4490 1280
% 
\special{pn 20}%
\special{ar 3500 310 150 80  0.0000000 6.2831853}%
% LINE 0 0 3 5
% 2 3660 740 3660 1970
% 
\special{pn 20}%
\special{pa 3660 340}%
\special{pa 3660 1570}%
\special{fp}%
% LINE 0 0 3 6
% 2 3340 760 3340 1980
% 
\special{pn 20}%
\special{pa 3340 360}%
\special{pa 3340 1580}%
\special{fp}%
% SPLINE 0 0 3 7
% 41 3350 4400 3352 4387 3357 4375 3366 4364 3379 4353 3394 4343 3412 4335 3432 4329 3454 4324 3477 4321 3500 4320 3523 4321 3546 4324 3568 4329 3588 4335 3606 4343 3621 4353 3634 4364 3643 4375 3648 4387 3650 4400 3648 4413 3643 4425 3634 4436 3621 4447 3606 4457 3588 4465 3568 4471 3546 4476 3523 4479 3500 4480 3477 4479 3454 4476 3432 4471 3412 4465 3394 4457 3379 4447 3366 4436 3357 4425 3352 4413 3350 4400
% 
\special{pn 20}%
\special{pa 3350 4000}%
\special{pa 3360 3970}%
\special{pa 3384 3949}%
\special{pa 3413 3935}%
\special{pa 3444 3926}%
\special{pa 3475 3921}%
\special{pa 3507 3920}%
\special{pa 3539 3923}%
\special{pa 3570 3930}%
\special{pa 3601 3940}%
\special{pa 3627 3958}%
\special{pa 3647 3983}%
\special{pa 3648 4014}%
\special{pa 3630 4040}%
\special{pa 3603 4058}%
\special{pa 3573 4070}%
\special{pa 3542 4077}%
\special{pa 3510 4080}%
\special{pa 3478 4079}%
\special{pa 3447 4075}%
\special{pa 3416 4066}%
\special{pa 3387 4053}%
\special{pa 3362 4032}%
\special{pa 3350 4003}%
\special{pa 3350 4000}%
\special{sp}%
% LINE 0 0 3 8
% 2 3340 4370 3340 3140
% 
\special{pn 20}%
\special{pa 3340 3970}%
\special{pa 3340 2740}%
\special{fp}%
% LINE 0 0 3 9
% 2 3660 4350 3660 3130
% 
\special{pn 20}%
\special{pa 3660 3950}%
\special{pa 3660 2730}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1410 730 1970 980 1970 980 1970 980
% 
\special{pn 8}%
\special{ar 1410 330 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1410 4490 1970 4740 1970 4740 1970 4740
% 
\special{pn 8}%
\special{ar 1410 4090 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1980 740 1980 4490
% 
\special{pn 8}%
\special{pa 1980 340}%
\special{pa 1980 4090}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 750 850 4490
% 
\special{pn 8}%
\special{pa 850 350}%
\special{pa 850 4090}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5890 710 6450 960 6450 960 6450 960
% 
\special{pn 8}%
\special{ar 5890 310 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5890 4470 6450 4720 6450 4720 6450 4720
% 
\special{pn 8}%
\special{ar 5890 4070 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6460 720 6460 4470
% 
\special{pn 8}%
\special{pa 6460 320}%
\special{pa 6460 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 5330 730 5330 4470
% 
\special{pn 8}%
\special{pa 5330 330}%
\special{pa 5330 4070}%
\special{fp}%
% LINE 2 2 3 0
% 2 3320 1990 1590 1990
% 
\special{pn 8}%
\special{pa 3320 1590}%
\special{pa 1590 1590}%
\special{dt 0.045}%
\special{pa 1590 1590}%
\special{pa 1591 1590}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3330 3140 1620 3140
% 
\special{pn 8}%
\special{pa 3330 2740}%
\special{pa 1620 2740}%
\special{dt 0.045}%
\special{pa 1620 2740}%
\special{pa 1621 2740}%
\special{dt 0.045}%
% ELLIPSE 0 0 3 0
% 4 1420 1990 1570 2070 2410 2560 2410 2560
% 
\special{pn 20}%
\special{ar 1420 1590 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 1
% 4 1420 3120 1570 3200 2410 3690 2410 3690
% 
\special{pn 20}%
\special{ar 1420 2720 150 80  0.0000000 6.2831853}%
% LINE 0 0 3 2
% 2 1260 2000 1260 3090
% 
\special{pn 20}%
\special{pa 1260 1600}%
\special{pa 1260 2690}%
\special{fp}%
% LINE 0 0 3 3
% 2 1590 2030 1590 3120
% 
\special{pn 20}%
\special{pa 1590 1630}%
\special{pa 1590 2720}%
\special{fp}%
\end{picture}%


==> Figure1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(56.10,43.70)(8.50,-44.30)
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 3520 4350 3520 3130
% 
\special{pn 20}%
\special{pa 3520 3950}%
\special{pa 3520 2730}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% LINE 2 0 3 0
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1410 730 1970 980 1970 980 1970 980
% 
\special{pn 8}%
\special{ar 1410 330 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1410 4490 1970 4740 1970 4740 1970 4740
% 
\special{pn 8}%
\special{ar 1410 4090 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1980 740 1980 4490
% 
\special{pn 8}%
\special{pa 1980 340}%
\special{pa 1980 4090}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 750 850 4490
% 
\special{pn 8}%
\special{pa 850 350}%
\special{pa 850 4090}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5890 710 6450 960 6450 960 6450 960
% 
\special{pn 8}%
\special{ar 5890 310 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5890 4470 6450 4720 6450 4720 6450 4720
% 
\special{pn 8}%
\special{ar 5890 4070 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6460 720 6460 4470
% 
\special{pn 8}%
\special{pa 6460 320}%
\special{pa 6460 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 5330 730 5330 4470
% 
\special{pn 8}%
\special{pa 5330 330}%
\special{pa 5330 4070}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3520 2470 4080 2720 4080 2720 4080 2720
% 
\special{pn 20}%
\special{ar 3520 2070 560 250  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 5880 2010 5880 3100
% 
\special{pn 20}%
\special{pa 5880 1610}%
\special{pa 5880 2700}%
\special{fp}%
% STR 2 0 3 0
% 3 1200 4900 1200 5000 2 0
% t=-0.5
\put(12.0000,-46.0000){\makebox(0,0)[lb]{t=-0.5}}%
% STR 2 0 3 0
% 3 3200 4900 3200 5000 2 0
% t=0
\put(32.0000,-46.0000){\makebox(0,0)[lb]{t=0}}%
% STR 2 0 3 0
% 3 5600 4900 5600 5000 2 0
% t=0.5
\put(56.0000,-46.0000){\makebox(0,0)[lb]{t=0.5}}%
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 3520 4350 3520 3130
% 
\special{pn 20}%
\special{pa 3520 3950}%
\special{pa 3520 2730}%
\special{fp}%
% LINE 0 0 3 0
% 2 3500 760 3500 1990
% 
\special{pn 20}%
\special{pa 3500 360}%
\special{pa 3500 1590}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% LINE 2 0 3 0
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1410 730 1970 980 1970 980 1970 980
% 
\special{pn 8}%
\special{ar 1410 330 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1410 4490 1970 4740 1970 4740 1970 4740
% 
\special{pn 8}%
\special{ar 1410 4090 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1980 740 1980 4490
% 
\special{pn 8}%
\special{pa 1980 340}%
\special{pa 1980 4090}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 750 850 4490
% 
\special{pn 8}%
\special{pa 850 350}%
\special{pa 850 4090}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5890 710 6450 960 6450 960 6450 960
% 
\special{pn 8}%
\special{ar 5890 310 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5890 4470 6450 4720 6450 4720 6450 4720
% 
\special{pn 8}%
\special{ar 5890 4070 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6460 720 6460 4470
% 
\special{pn 8}%
\special{pa 6460 320}%
\special{pa 6460 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 5330 730 5330 4470
% 
\special{pn 8}%
\special{pa 5330 330}%
\special{pa 5330 4070}%
\special{fp}%
% LINE 2 2 3 0
% 2 3500 2000 5880 2000
% 
\special{pn 8}%
\special{pa 3500 1600}%
\special{pa 5880 1600}%
\special{dt 0.045}%
\special{pa 5880 1600}%
\special{pa 5879 1600}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3520 3150 5870 3130
% 
\special{pn 8}%
\special{pa 3520 2750}%
\special{pa 5870 2730}%
\special{dt 0.045}%
\special{pa 5870 2730}%
\special{pa 5869 2730}%
\special{dt 0.045}%
\end{picture}%


==> Figure2.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(56.10,43.70)(8.50,-44.30)
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 5330 730 5330 4470
% 
\special{pn 8}%
\special{pa 5330 330}%
\special{pa 5330 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 6460 720 6460 4470
% 
\special{pn 8}%
\special{pa 6460 320}%
\special{pa 6460 4070}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5890 4470 6450 4720 6450 4720 6450 4720
% 
\special{pn 8}%
\special{ar 5890 4070 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5890 710 6450 960 6450 960 6450 960
% 
\special{pn 8}%
\special{ar 5890 310 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 850 750 850 4490
% 
\special{pn 8}%
\special{pa 850 350}%
\special{pa 850 4090}%
\special{fp}%
% LINE 2 0 3 0
% 2 1980 740 1980 4490
% 
\special{pn 8}%
\special{pa 1980 340}%
\special{pa 1980 4090}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1410 4490 1970 4740 1970 4740 1970 4740
% 
\special{pn 8}%
\special{ar 1410 4090 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1410 730 1970 980 1970 980 1970 980
% 
\special{pn 8}%
\special{ar 1410 330 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% LINE 2 0 3 0
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 3500 760 3500 1990
% 
\special{pn 20}%
\special{pa 3500 360}%
\special{pa 3500 1590}%
\special{fp}%
% LINE 0 0 3 0
% 2 3520 4350 3520 3130
% 
\special{pn 20}%
\special{pa 3520 3950}%
\special{pa 3520 2730}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 1430 2000 1430 3090
% 
\special{pn 20}%
\special{pa 1430 1600}%
\special{pa 1430 2690}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3520 2470 4080 2720 4080 2720 4080 2720
% 
\special{pn 20}%
\special{ar 3520 2070 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 5330 730 5330 4470
% 
\special{pn 8}%
\special{pa 5330 330}%
\special{pa 5330 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 6460 720 6460 4470
% 
\special{pn 8}%
\special{pa 6460 320}%
\special{pa 6460 4070}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5890 4470 6450 4720 6450 4720 6450 4720
% 
\special{pn 8}%
\special{ar 5890 4070 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5890 710 6450 960 6450 960 6450 960
% 
\special{pn 8}%
\special{ar 5890 310 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 850 750 850 4490
% 
\special{pn 8}%
\special{pa 850 350}%
\special{pa 850 4090}%
\special{fp}%
% LINE 2 0 3 0
% 2 1980 740 1980 4490
% 
\special{pn 8}%
\special{pa 1980 340}%
\special{pa 1980 4090}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1410 4490 1970 4740 1970 4740 1970 4740
% 
\special{pn 8}%
\special{ar 1410 4090 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1410 730 1970 980 1970 980 1970 980
% 
\special{pn 8}%
\special{ar 1410 330 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% LINE 2 0 3 0
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 3520 4350 3520 3130
% 
\special{pn 20}%
\special{pa 3520 3950}%
\special{pa 3520 2730}%
\special{fp}%
% STR 2 0 3 0
% 3 1200 4900 1200 5000 2 0
% t=-0.5
\put(12.0000,-46.0000){\makebox(0,0)[lb]{t=-0.5}}%
% STR 2 0 3 0
% 3 3200 4900 3200 5000 2 0
% t=0
\put(32.0000,-46.0000){\makebox(0,0)[lb]{t=0}}%
% STR 2 0 3 0
% 3 5600 4900 5600 5000 2 0
% t=0.5
\put(56.0000,-46.0000){\makebox(0,0)[lb]{t=0.5}}%
% LINE 2 2 3 0
% 2 1420 2010 3490 2000
% 
\special{pn 8}%
\special{pa 1420 1610}%
\special{pa 3490 1600}%
\special{dt 0.045}%
\special{pa 3490 1600}%
\special{pa 3489 1600}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 1430 3100 3520 3120
% 
\special{pn 8}%
\special{pa 1430 2700}%
\special{pa 3520 2720}%
\special{dt 0.045}%
\special{pa 3520 2720}%
\special{pa 3519 2720}%
\special{dt 0.045}%
\end{picture}%


==> I234.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(17.03,4.96)(6.59,-9.91)
% POLYLINE 2 0 3 0
% 7 1150 900 659 1391 1913 1391 2362 895 1150 900 1150 900 1150 900
% 
\special{pn 8}%
\special{pa 1150 500}%
\special{pa 659 991}%
\special{pa 1913 991}%
\special{pa 2362 495}%
\special{pa 1150 500}%
\special{pa 1150 500}%
\special{pa 1150 500}%
\special{fp}%
% STR 2 0 3 1
% 3 2583 1158 2583 1215 2 0
% A part of a new surface
\put(25.8300,-8.1500){\makebox(0,0)[lb]{A part of a new surface}}%
% POLYLINE 2 0 3 2
% 7 1155 2184 664 2673 1919 2673 2368 2178 1155 2184 1155 2184 1155 2184
% 
\special{pn 8}%
\special{pa 1155 1784}%
\special{pa 664 2273}%
\special{pa 1919 2273}%
\special{pa 2368 1778}%
\special{pa 1155 1784}%
\special{pa 1155 1784}%
\special{pa 1155 1784}%
\special{fp}%
% STR 2 0 3 3
% 3 2590 2440 2590 2499 2 0
% A part of a new surface
\put(25.9000,-20.9900){\makebox(0,0)[lb]{A part of a new surface}}%
% POLYLINE 0 0 3 4
% 7 1173 1548 682 2038 1936 2038 2385 1542 1173 1548 1173 1548 1173 1548
% 
\special{pn 20}%
\special{pa 1173 1148}%
\special{pa 682 1638}%
\special{pa 1936 1638}%
\special{pa 2385 1142}%
\special{pa 1173 1148}%
\special{pa 1173 1148}%
\special{pa 1173 1148}%
\special{fp}%
% STR 2 0 3 5
% 3 2608 1805 2608 1863 2 0
% A part of the Boy surface
\put(26.0800,-14.6300){\makebox(0,0)[lb]{A part of the Boy surface}}%
\end{picture}%


==> XO+.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(23.22,15.54)(20.56,-22.52)
% STR 2 0 3 0
% 3 2686 1533 2686 1713 4 0
% $S^1\x$
\put(26.8600,-13.1300){\makebox(0,0)[rt]{$S^1\x$}}%
% CIRCLE 0 0 3 0
% 4 3526 1875 4066 2434 4066 2434 4156 2559
% 
\special{pn 20}%
\special{ar 3526 1475 777 777  0.8264709 6.2831853}%
\special{ar 3526 1475 777 777  0.0000000 0.8026849}%
% LINE 2 0 3 0
% 2 3652 1966 4120 2326
% 
\special{pn 8}%
\special{pa 3652 1566}%
\special{pa 4120 1926}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3418 1767 2950 1390
% 
\special{pn 8}%
\special{pa 3418 1367}%
\special{pa 2950 990}%
\special{fp}%
\special{sh 1}%
\special{pa 2950 990}%
\special{pa 2989 1047}%
\special{pa 2992 1023}%
\special{pa 3014 1016}%
\special{pa 2950 990}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3040 2470 4030 1318
% 
\special{pn 8}%
\special{pa 3040 2070}%
\special{pa 4030 918}%
\special{fp}%
\special{sh 1}%
\special{pa 4030 918}%
\special{pa 3971 956}%
\special{pa 3995 958}%
\special{pa 4002 982}%
\special{pa 4030 918}%
\special{fp}%
% STR 2 0 3 0
% 3 4378 2325 4378 2505 2 0
% ,
\put(43.7800,-21.0500){\makebox(0,0)[lb]{,}}%
\end{picture}%


==> XO-.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(23.94,15.54)(20.56,-21.86)
% STR 2 0 3 0
% 3 2686 1545 2686 1725 4 0
% $S^1\x$
\put(26.8600,-13.2500){\makebox(0,0)[rt]{$S^1\x$}}%
% STR 2 0 3 0
% 3 4450 2229 4450 2409 2 0
% ,
\put(44.5000,-20.0900){\makebox(0,0)[lb]{,}}%
% CIRCLE 0 0 3 0
% 4 3514 1809 4077 1274 4077 1274 4203 1184
% 
\special{pn 20}%
\special{ar 3514 1409 777 777  5.5464549 6.2831853}%
\special{ar 3514 1409 777 777  0.0000000 5.5232825}%
% LINE 2 0 3 0
% 2 3075 2379 3438 1914
% 
\special{pn 8}%
\special{pa 3075 1979}%
\special{pa 3438 1514}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4119 2322 2974 1322
% 
\special{pn 8}%
\special{pa 4119 1922}%
\special{pa 2974 922}%
\special{fp}%
\special{sh 1}%
\special{pa 2974 922}%
\special{pa 3011 981}%
\special{pa 3014 957}%
\special{pa 3037 951}%
\special{pa 2974 922}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3603 1683 3972 1209
% 
\special{pn 8}%
\special{pa 3603 1283}%
\special{pa 3972 809}%
\special{fp}%
\special{sh 1}%
\special{pa 3972 809}%
\special{pa 3915 849}%
\special{pa 3939 851}%
\special{pa 3947 874}%
\special{pa 3972 809}%
\special{fp}%
\end{picture}%


==> Y207.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(47.96,21.21)(7.89,-27.90)
% CIRCLE 0 0 3 0
% 4 1710 2030 2470 2550 2470 2550 2470 2550
% 
\special{pn 20}%
\special{ar 1710 1630 921 921  0.0000000 6.2831853}%
% SPLINE 0 0 3 0
% 60 4560 2480 4380 2380 4320 2310 4290 2270 4210 2090 4130 1930 4120 1890 4080 1770 4060 1670 4060 1450 4060 1370 4110 1280 4170 1210 4250 1170 4330 1140 4370 1100 4390 1090 4450 1070 4480 1070 4580 1100 4610 1130 4710 1230 4780 1370 4800 1450 4820 1710 4830 1850 4830 1850 4800 2270 4700 2570 4580 2720 4440 2800 4330 2840 4190 2920 4010 2950 3800 2810 3760 2590 3760 2500 3760 2360 3790 2210 3910 2010 4010 1880 4110 1780 4270 1710 4390 1680 4660 1650 5110 1580 5200 1600 5360 1690 5440 1730 5530 2000 5580 2240 5580 2370 5500 2530 5360 2600 5190 2630 5060 2650 4880 2620 4800 2580 4570 2500 4550 2490
% 
\special{pn 20}%
\special{pa 4560 2080}%
\special{pa 4530 2067}%
\special{pa 4500 2054}%
\special{pa 4470 2041}%
\special{pa 4442 2025}%
\special{pa 4415 2008}%
\special{pa 4390 1989}%
\special{pa 4367 1967}%
\special{pa 4346 1943}%
\special{pa 4326 1918}%
\special{pa 4306 1893}%
\special{pa 4288 1867}%
\special{pa 4272 1839}%
\special{pa 4259 1810}%
\special{pa 4247 1781}%
\special{pa 4235 1751}%
\special{pa 4224 1721}%
\special{pa 4210 1691}%
\special{pa 4196 1662}%
\special{pa 4180 1634}%
\special{pa 4164 1606}%
\special{pa 4149 1578}%
\special{pa 4136 1549}%
\special{pa 4127 1518}%
\special{pa 4119 1487}%
\special{pa 4110 1457}%
\special{pa 4099 1426}%
\special{pa 4089 1396}%
\special{pa 4079 1366}%
\special{pa 4071 1335}%
\special{pa 4064 1303}%
\special{pa 4060 1272}%
\special{pa 4058 1240}%
\special{pa 4058 1208}%
\special{pa 4059 1176}%
\special{pa 4060 1144}%
\special{pa 4061 1112}%
\special{pa 4061 1080}%
\special{pa 4060 1048}%
\special{pa 4058 1015}%
\special{pa 4058 983}%
\special{pa 4065 953}%
\special{pa 4079 924}%
\special{pa 4097 897}%
\special{pa 4117 871}%
\special{pa 4137 845}%
\special{pa 4158 821}%
\special{pa 4182 801}%
\special{pa 4210 785}%
\special{pa 4240 773}%
\special{pa 4272 764}%
\special{pa 4303 755}%
\special{pa 4330 740}%
\special{pa 4352 716}%
\special{pa 4377 696}%
\special{pa 4406 683}%
\special{pa 4437 672}%
\special{pa 4468 669}%
\special{pa 4501 672}%
\special{pa 4533 678}%
\special{pa 4563 689}%
\special{pa 4589 708}%
\special{pa 4611 731}%
\special{pa 4634 754}%
\special{pa 4657 776}%
\special{pa 4680 798}%
\special{pa 4702 821}%
\special{pa 4722 846}%
\special{pa 4739 873}%
\special{pa 4754 901}%
\special{pa 4766 931}%
\special{pa 4777 962}%
\special{pa 4787 993}%
\special{pa 4795 1024}%
\special{pa 4801 1055}%
\special{pa 4806 1086}%
\special{pa 4809 1118}%
\special{pa 4812 1150}%
\special{pa 4814 1182}%
\special{pa 4816 1214}%
\special{pa 4817 1246}%
\special{pa 4818 1278}%
\special{pa 4820 1310}%
\special{pa 4822 1342}%
\special{pa 4825 1374}%
\special{pa 4827 1406}%
\special{pa 4829 1438}%
\special{pa 4831 1470}%
\special{pa 4832 1502}%
\special{pa 4832 1534}%
\special{pa 4832 1566}%
\special{pa 4831 1598}%
\special{pa 4830 1630}%
\special{pa 4828 1662}%
\special{pa 4825 1694}%
\special{pa 4822 1726}%
\special{pa 4818 1757}%
\special{pa 4814 1789}%
\special{pa 4809 1821}%
\special{pa 4803 1853}%
\special{pa 4797 1885}%
\special{pa 4791 1916}%
\special{pa 4783 1947}%
\special{pa 4775 1979}%
\special{pa 4766 2010}%
\special{pa 4757 2040}%
\special{pa 4746 2070}%
\special{pa 4734 2100}%
\special{pa 4721 2129}%
\special{pa 4706 2158}%
\special{pa 4691 2186}%
\special{pa 4674 2213}%
\special{pa 4655 2240}%
\special{pa 4635 2265}%
\special{pa 4613 2289}%
\special{pa 4590 2311}%
\special{pa 4566 2331}%
\special{pa 4539 2350}%
\special{pa 4512 2367}%
\special{pa 4483 2381}%
\special{pa 4454 2395}%
\special{pa 4424 2406}%
\special{pa 4393 2416}%
\special{pa 4363 2427}%
\special{pa 4334 2438}%
\special{pa 4305 2453}%
\special{pa 4278 2469}%
\special{pa 4250 2486}%
\special{pa 4223 2502}%
\special{pa 4195 2518}%
\special{pa 4165 2531}%
\special{pa 4134 2541}%
\special{pa 4103 2548}%
\special{pa 4071 2552}%
\special{pa 4038 2553}%
\special{pa 4006 2549}%
\special{pa 3973 2542}%
\special{pa 3942 2531}%
\special{pa 3912 2517}%
\special{pa 3883 2499}%
\special{pa 3857 2479}%
\special{pa 3833 2456}%
\special{pa 3813 2430}%
\special{pa 3796 2403}%
\special{pa 3783 2374}%
\special{pa 3774 2343}%
\special{pa 3768 2312}%
\special{pa 3763 2280}%
\special{pa 3761 2247}%
\special{pa 3760 2214}%
\special{pa 3760 2182}%
\special{pa 3760 2149}%
\special{pa 3760 2118}%
\special{pa 3760 2086}%
\special{pa 3759 2054}%
\special{pa 3759 2022}%
\special{pa 3759 1990}%
\special{pa 3760 1958}%
\special{pa 3763 1926}%
\special{pa 3768 1894}%
\special{pa 3774 1862}%
\special{pa 3783 1831}%
\special{pa 3793 1801}%
\special{pa 3806 1772}%
\special{pa 3821 1744}%
\special{pa 3837 1716}%
\special{pa 3854 1689}%
\special{pa 3872 1662}%
\special{pa 3891 1636}%
\special{pa 3910 1610}%
\special{pa 3929 1584}%
\special{pa 3948 1559}%
\special{pa 3968 1533}%
\special{pa 3987 1508}%
\special{pa 4008 1483}%
\special{pa 4028 1458}%
\special{pa 4050 1434}%
\special{pa 4072 1411}%
\special{pa 4096 1390}%
\special{pa 4122 1372}%
\special{pa 4150 1356}%
\special{pa 4179 1342}%
\special{pa 4208 1330}%
\special{pa 4239 1320}%
\special{pa 4270 1310}%
\special{pa 4301 1301}%
\special{pa 4332 1293}%
\special{pa 4363 1285}%
\special{pa 4394 1279}%
\special{pa 4426 1274}%
\special{pa 4457 1270}%
\special{pa 4489 1267}%
\special{pa 4521 1264}%
\special{pa 4553 1262}%
\special{pa 4585 1259}%
\special{pa 4617 1256}%
\special{pa 4649 1252}%
\special{pa 4681 1247}%
\special{pa 4712 1241}%
\special{pa 4744 1234}%
\special{pa 4776 1227}%
\special{fp}%
\special{pa 4776 1227}%
\special{pa 4807 1219}%
\special{pa 4839 1211}%
\special{pa 4870 1204}%
\special{pa 4901 1197}%
\special{pa 4933 1191}%
\special{pa 4965 1186}%
\special{pa 4996 1182}%
\special{pa 5028 1179}%
\special{pa 5060 1178}%
\special{pa 5091 1179}%
\special{pa 5123 1181}%
\special{pa 5155 1187}%
\special{pa 5186 1195}%
\special{pa 5216 1207}%
\special{pa 5244 1221}%
\special{pa 5271 1237}%
\special{pa 5298 1254}%
\special{pa 5326 1271}%
\special{pa 5354 1287}%
\special{pa 5384 1301}%
\special{pa 5413 1314}%
\special{pa 5440 1330}%
\special{pa 5462 1350}%
\special{pa 5479 1374}%
\special{pa 5492 1402}%
\special{pa 5502 1433}%
\special{pa 5510 1466}%
\special{pa 5516 1500}%
\special{pa 5521 1535}%
\special{pa 5525 1569}%
\special{pa 5531 1604}%
\special{pa 5537 1637}%
\special{pa 5544 1669}%
\special{pa 5551 1700}%
\special{pa 5558 1731}%
\special{pa 5565 1762}%
\special{pa 5572 1792}%
\special{pa 5577 1823}%
\special{pa 5582 1854}%
\special{pa 5584 1886}%
\special{pa 5585 1918}%
\special{pa 5583 1950}%
\special{pa 5578 1982}%
\special{pa 5570 2014}%
\special{pa 5558 2045}%
\special{pa 5544 2074}%
\special{pa 5526 2101}%
\special{pa 5505 2125}%
\special{pa 5481 2146}%
\special{pa 5454 2164}%
\special{pa 5425 2178}%
\special{pa 5394 2190}%
\special{pa 5363 2199}%
\special{pa 5332 2207}%
\special{pa 5300 2213}%
\special{pa 5269 2218}%
\special{pa 5237 2223}%
\special{pa 5205 2227}%
\special{pa 5174 2233}%
\special{pa 5143 2239}%
\special{pa 5111 2244}%
\special{pa 5079 2248}%
\special{pa 5047 2251}%
\special{pa 5015 2250}%
\special{pa 4983 2248}%
\special{pa 4951 2242}%
\special{pa 4919 2234}%
\special{pa 4889 2224}%
\special{pa 4860 2210}%
\special{pa 4831 2196}%
\special{pa 4803 2181}%
\special{pa 4774 2169}%
\special{pa 4743 2158}%
\special{pa 4713 2149}%
\special{pa 4682 2139}%
\special{pa 4651 2130}%
\special{pa 4621 2120}%
\special{pa 4591 2109}%
\special{pa 4562 2096}%
\special{pa 4550 2090}%
\special{sp}%
% BOX 3 5 2 0
% 2 4010 1730 4170 1910
% 
\special{pn 4}%
\special{sh 0}%
\special{pa 4010 1330}%
\special{pa 4170 1330}%
\special{pa 4170 1510}%
\special{pa 4010 1510}%
\special{pa 4010 1330}%
\special{ip}%
% BOX 3 5 2 0
% 2 4730 1540 4890 1720
% 
\special{pn 4}%
\special{sh 0}%
\special{pa 4730 1140}%
\special{pa 4890 1140}%
\special{pa 4890 1320}%
\special{pa 4730 1320}%
\special{pa 4730 1140}%
\special{ip}%
% BOX 3 5 2 0
% 2 4630 2480 4790 2660
% 
\special{pn 4}%
\special{sh 0}%
\special{pa 4630 2080}%
\special{pa 4790 2080}%
\special{pa 4790 2260}%
\special{pa 4630 2260}%
\special{pa 4630 2080}%
\special{ip}%
% LINE 0 0 3 0
% 2 4130 1930 4060 1720
% 
\special{pn 20}%
\special{pa 4130 1530}%
\special{pa 4060 1320}%
\special{fp}%
% LINE 0 0 3 0
% 2 4710 1630 4900 1600
% 
\special{pn 20}%
\special{pa 4710 1230}%
\special{pa 4900 1200}%
\special{fp}%
% LINE 0 0 3 0
% 2 4750 2430 4630 2680
% 
\special{pn 20}%
\special{pa 4750 2030}%
\special{pa 4630 2280}%
\special{fp}%
% STR 2 0 3 0
% 3 4180 3260 4180 3360 2 0
% The trefoil knot
\put(41.8000,-29.6000){\makebox(0,0)[lb]{The trefoil knot}}%
% STR 2 0 3 0
% 3 860 3110 860 3210 2 0
% The trivial knot
\put(8.6000,-28.1000){\makebox(0,0)[lb]{The trivial knot}}%
\end{picture}%


==> conce1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(38.99,31.61)(0.40,-33.10)
% LINE 2 0 3 0
% 2 2894 707 852 3696
% 
\special{pn 8}%
\special{pa 2894 307}%
\special{pa 852 3296}%
\special{fp}%
% BOX 2 5 2 0
% 2 2684 1974 2820 2158
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2684 1574}%
\special{pa 2820 1574}%
\special{pa 2820 1758}%
\special{pa 2684 1758}%
\special{pa 2684 1574}%
\special{ip}%
% ELLIPSE 0 0 3 0
% 4 3140 2478 3804 2982 3804 2982 4037 3204
% 
\special{pn 20}%
\special{ar 3140 2078 664 504  0.8172277 6.2831853}%
\special{ar 3140 2078 664 504  0.0000000 0.7853982}%
% BOX 2 5 2 0
% 2 2684 1974 2820 2158
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2684 1574}%
\special{pa 2820 1574}%
\special{pa 2820 1758}%
\special{pa 2684 1758}%
\special{pa 2684 1574}%
\special{ip}%
% BOX 2 5 2 0
% 2 2365 1334 2500 1519
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2365 934}%
\special{pa 2500 934}%
\special{pa 2500 1119}%
\special{pa 2365 1119}%
\special{pa 2365 934}%
\special{ip}%
% ELLIPSE 2 0 3 0
% 4 1946 2306 2783 3437 2857 3425 2857 3425
% 
\special{pn 8}%
\special{ar 1946 1906 837 1131  0.0000000 6.2831853}%
% BOX 2 5 2 0
% 2 2623 2773 2758 2958
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2623 2373}%
\special{pa 2758 2373}%
\special{pa 2758 2558}%
\special{pa 2623 2558}%
\special{pa 2623 2373}%
\special{ip}%
% LINE 2 5 3 0
% 2 2623 2798 2746 2872
% 
\special{pn 8}%
\special{pa 2623 2398}%
\special{pa 2746 2472}%
\special{ip}%
% LINE 0 0 3 0
% 2 2623 2785 2746 2884
% 
\special{pn 20}%
\special{pa 2623 2385}%
\special{pa 2746 2484}%
\special{fp}%
% BOX 2 5 2 0
% 2 1233 2995 1368 3179
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1233 2595}%
\special{pa 1368 2595}%
\special{pa 1368 2779}%
\special{pa 1233 2779}%
\special{pa 1233 2595}%
\special{ip}%
% LINE 2 5 3 0
% 2 1331 2982 1208 3179
% 
\special{pn 8}%
\special{pa 1331 2582}%
\special{pa 1208 2779}%
\special{ip}%
% LINE 2 0 3 0
% 2 1344 2970 1135 3290
% 
\special{pn 8}%
\special{pa 1344 2570}%
\special{pa 1135 2890}%
\special{fp}%
% STR 2 0 3 0
% 3 40 3757 40 3880 2 0
% The $zw$-plane
\put(0.4000,-34.8000){\makebox(0,0)[lb]{The $zw$-plane}}%
% STR 2 0 3 0
% 3 114 596 114 719 2 0
% $R^4$
\put(1.1400,-3.1900){\makebox(0,0)[lb]{$R^4$}}%
% STR 2 0 3 0
% 3 630 1961 630 2084 2 0
% $S^1$
\put(6.3000,-16.8400){\makebox(0,0)[lb]{$S^1$}}%
% STR 2 0 3 0
% 3 3939 2466 3939 2589 2 0
% $S^2$
\put(39.3900,-21.8900){\makebox(0,0)[lb]{$S^2$}}%
\end{picture}%


==> conce2.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(38.25,31.47)(1.00,-32.96)
% LINE 2 0 3 0
% 2 2880 707 838 3696
% 
\special{pn 8}%
\special{pa 2880 307}%
\special{pa 838 3296}%
\special{fp}%
% BOX 2 5 2 0
% 2 2671 1974 2806 2158
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2671 1574}%
\special{pa 2806 1574}%
\special{pa 2806 1758}%
\special{pa 2671 1758}%
\special{pa 2671 1574}%
\special{ip}%
% ELLIPSE 0 0 3 0
% 4 3126 2478 3790 2982 3790 2982 4024 3204
% 
\special{pn 20}%
\special{ar 3126 2078 664 504  0.8166717 6.2831853}%
\special{ar 3126 2078 664 504  0.0000000 0.7853982}%
% LINE 2 0 3 0
% 2 2695 2761 2609 2970
% 
\special{pn 8}%
\special{pa 2695 2361}%
\special{pa 2609 2570}%
\special{fp}%
% BOX 2 5 2 0
% 2 2671 1974 2806 2158
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2671 1574}%
\special{pa 2806 1574}%
\special{pa 2806 1758}%
\special{pa 2671 1758}%
\special{pa 2671 1574}%
\special{ip}%
% BOX 2 5 2 0
% 2 2351 1334 2486 1519
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2351 934}%
\special{pa 2486 934}%
\special{pa 2486 1119}%
\special{pa 2351 1119}%
\special{pa 2351 934}%
\special{ip}%
% ELLIPSE 2 0 3 0
% 4 1933 2306 2769 3437 2843 3425 2843 3425
% 
\special{pn 8}%
\special{ar 1933 1906 836 1131  0.0000000 6.2831853}%
% BOX 2 5 2 0
% 2 2609 2773 2744 2958
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2609 2373}%
\special{pa 2744 2373}%
\special{pa 2744 2558}%
\special{pa 2609 2558}%
\special{pa 2609 2373}%
\special{ip}%
% LINE 2 5 3 0
% 2 2609 2798 2732 2872
% 
\special{pn 8}%
\special{pa 2609 2398}%
\special{pa 2732 2472}%
\special{ip}%
% LINE 0 0 3 0
% 2 2609 2785 2732 2884
% 
\special{pn 20}%
\special{pa 2609 2385}%
\special{pa 2732 2484}%
\special{fp}%
% BOX 2 5 2 0
% 2 1219 2995 1355 3179
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1219 2595}%
\special{pa 1355 2595}%
\special{pa 1355 2779}%
\special{pa 1219 2779}%
\special{pa 1219 2595}%
\special{ip}%
% LINE 2 5 3 0
% 2 1318 2982 1195 3179
% 
\special{pn 8}%
\special{pa 1318 2582}%
\special{pa 1195 2779}%
\special{ip}%
% LINE 2 0 3 0
% 2 1330 2970 1121 3290
% 
\special{pn 8}%
\special{pa 1330 2570}%
\special{pa 1121 2890}%
\special{fp}%
% STR 2 0 3 0
% 3 186 3733 186 3856 2 0
% The $zw$-plane
\put(1.8600,-34.5600){\makebox(0,0)[lb]{The $zw$-plane}}%
% STR 2 0 3 0
% 3 100 596 100 719 2 0
% $R^4$
\put(1.0000,-3.1900){\makebox(0,0)[lb]{$R^4$}}%
% STR 2 0 3 0
% 3 641 2035 641 2158 2 0
% $T^2$
\put(6.4100,-17.5800){\makebox(0,0)[lb]{$T^2$}}%
% STR 2 0 3 0
% 3 3925 2466 3925 2589 2 0
% $S^2$
\put(39.2500,-21.8900){\makebox(0,0)[lb]{$S^2$}}%
\end{picture}%


==> pass.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(51.99,21.71)(4.01,-29.42)
% ELLIPSE 2 0 3 0
% 4 1454 2286 2507 3342 1770 2729 1770 2729
% 
\special{pn 8}%
\special{ar 1454 1886 1053 1056  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 636 2951 1969 1385
% 
\special{pn 8}%
\special{pa 636 2551}%
\special{pa 1969 985}%
\special{fp}%
\special{sh 1}%
\special{pa 1969 985}%
\special{pa 1911 1023}%
\special{pa 1934 1026}%
\special{pa 1941 1049}%
\special{pa 1969 985}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2263 1621 931 3194
% 
\special{pn 8}%
\special{pa 2263 1221}%
\special{pa 931 2794}%
\special{fp}%
\special{sh 1}%
\special{pa 931 2794}%
\special{pa 989 2756}%
\special{pa 965 2753}%
\special{pa 959 2730}%
\special{pa 931 2794}%
\special{fp}%
% LINE 2 0 3 0
% 2 1675 2227 1461 2072
% 
\special{pn 8}%
\special{pa 1675 1827}%
\special{pa 1461 1672}%
\special{fp}%
% LINE 2 0 3 0
% 2 1446 2508 1240 2330
% 
\special{pn 8}%
\special{pa 1446 2108}%
\special{pa 1240 1930}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3221 2441 2816 2442
% 
\special{pn 8}%
\special{pa 3221 2041}%
\special{pa 2816 2042}%
\special{fp}%
\special{sh 1}%
\special{pa 2816 2042}%
\special{pa 2883 2062}%
\special{pa 2869 2042}%
\special{pa 2883 2022}%
\special{pa 2816 2042}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2831 2271 3258 2271
% 
\special{pn 8}%
\special{pa 2831 1871}%
\special{pa 3258 1871}%
\special{fp}%
\special{sh 1}%
\special{pa 3258 1871}%
\special{pa 3191 1851}%
\special{pa 3205 1871}%
\special{pa 3191 1891}%
\special{pa 3258 1871}%
\special{fp}%
% STR 2 0 3 0
% 3 2757 2744 2757 2817 34 89
% pass-move
\put(27.5700,-24.1700){\makebox(0,0)[lb]{pass-move}}%
% ELLIPSE 2 0 3 0
% 4 4547 2227 5600 3283 4103 2544 4103 2544
% 
\special{pn 8}%
\special{ar 4547 1827 1053 1056  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4326 2218 4503 2013
% 
\special{pn 8}%
\special{pa 4326 1818}%
\special{pa 4503 1613}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4539 2545 4068 3165
% 
\special{pn 8}%
\special{pa 4539 2145}%
\special{pa 4068 2765}%
\special{fp}%
\special{sh 1}%
\special{pa 4068 2765}%
\special{pa 4124 2724}%
\special{pa 4100 2723}%
\special{pa 4092 2700}%
\special{pa 4068 2765}%
\special{fp}%
% LINE 2 0 3 0
% 2 4259 2330 3759 2914
% 
\special{pn 8}%
\special{pa 4259 1930}%
\special{pa 3759 2514}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4599 1909 5063 1318
% 
\special{pn 8}%
\special{pa 4599 1509}%
\special{pa 5063 918}%
\special{fp}%
\special{sh 1}%
\special{pa 5063 918}%
\special{pa 5006 958}%
\special{pa 5030 960}%
\special{pa 5038 983}%
\special{pa 5063 918}%
\special{fp}%
% LINE 2 0 3 0
% 2 4606 2470 4812 2219
% 
\special{pn 8}%
\special{pa 4606 2070}%
\special{pa 4812 1819}%
\special{fp}%
% LINE 2 0 3 0
% 2 4879 2161 5350 1561
% 
\special{pn 8}%
\special{pa 4879 1761}%
\special{pa 5350 1161}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1778 2315 2382 2781
% 
\special{pn 8}%
\special{pa 1778 1915}%
\special{pa 2382 2381}%
\special{fp}%
\special{sh 1}%
\special{pa 2382 2381}%
\special{pa 2341 2324}%
\special{pa 2340 2348}%
\special{pa 2317 2356}%
\special{pa 2382 2381}%
\special{fp}%
% LINE 2 0 3 0
% 2 1380 1983 783 1495
% 
\special{pn 8}%
\special{pa 1380 1583}%
\special{pa 783 1095}%
\special{fp}%
% LINE 2 0 3 0
% 2 2160 3061 1519 2574
% 
\special{pn 8}%
\special{pa 2160 2661}%
\special{pa 1519 2174}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1174 2264 547 1746
% 
\special{pn 8}%
\special{pa 1174 1864}%
\special{pa 547 1346}%
\special{fp}%
\special{sh 1}%
\special{pa 547 1346}%
\special{pa 586 1404}%
\special{pa 588 1380}%
\special{pa 611 1373}%
\special{pa 547 1346}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3928 1399 5483 2729
% 
\special{pn 8}%
\special{pa 3928 999}%
\special{pa 5483 2329}%
\special{fp}%
\special{sh 1}%
\special{pa 5483 2329}%
\special{pa 5445 2270}%
\special{pa 5442 2294}%
\special{pa 5419 2301}%
\special{pa 5483 2329}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5217 3032 3634 1717
% 
\special{pn 8}%
\special{pa 5217 2632}%
\special{pa 3634 1317}%
\special{fp}%
\special{sh 1}%
\special{pa 3634 1317}%
\special{pa 3673 1375}%
\special{pa 3675 1351}%
\special{pa 3698 1344}%
\special{pa 3634 1317}%
\special{fp}%
\end{picture}%


==> torus.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(31.98,20.48)(36.00,-28.05)
% ELLIPSE 2 0 3 0
% 4 5150 2169 6134 2799 6134 2799 6134 2799
% 
\special{pn 8}%
\special{ar 5150 1769 984 630  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5199 2181 6798 3205 6798 3205 6798 3205
% 
\special{pn 8}%
\special{ar 5199 1781 1599 1024  0.0000000 6.2831853}%
% SPLINE 2 2 3 0
% 33 3612 2194 3625 2144 3661 2120 3711 2095 3748 2083 3797 2058 3834 2058 3883 2058 3944 2058 3981 2058 4030 2058 4055 2071 4104 2120 4117 2132 4141 2169 4166 2181 4178 2206 4178 2243 4178 2317 4153 2366 4080 2415 4043 2427 4006 2440 3932 2440 3858 2440 3809 2440 3748 2403 3723 2366 3674 2317 3649 2280 3612 2255 3612 2243 3612 2243
% 
\special{pn 8}%
\special{pa 3612 1794}%
\special{pa 3617 1761}%
\special{pa 3633 1736}%
\special{pa 3662 1719}%
\special{pa 3690 1704}%
\special{pa 3720 1692}%
\special{pa 3750 1682}%
\special{pa 3778 1666}%
\special{pa 3808 1657}%
\special{pa 3840 1658}%
\special{pa 3872 1658}%
\special{pa 3904 1658}%
\special{pa 3936 1658}%
\special{pa 3968 1658}%
\special{pa 4001 1656}%
\special{pa 4032 1659}%
\special{pa 4060 1675}%
\special{pa 4082 1698}%
\special{pa 4105 1721}%
\special{pa 4125 1745}%
\special{pa 4143 1771}%
\special{pa 4171 1786}%
\special{pa 4179 1818}%
\special{pa 4178 1850}%
\special{pa 4180 1882}%
\special{pa 4179 1914}%
\special{pa 4168 1944}%
\special{pa 4149 1970}%
\special{pa 4125 1992}%
\special{pa 4097 2008}%
\special{pa 4067 2019}%
\special{pa 4037 2029}%
\special{pa 4006 2040}%
\special{pa 3975 2043}%
\special{pa 3943 2041}%
\special{pa 3910 2039}%
\special{pa 3878 2039}%
\special{pa 3846 2041}%
\special{pa 3814 2041}%
\special{pa 3784 2032}%
\special{pa 3757 2013}%
\special{pa 3737 1987}%
\special{pa 3719 1961}%
\special{pa 3695 1940}%
\special{pa 3673 1916}%
\special{pa 3657 1888}%
\special{pa 3629 1870}%
\special{pa 3612 1847}%
\special{pa 3612 1843}%
\special{sp -0.045}%
% SPLINE 2 2 3 0
% 30 6146 2144 6158 2058 6183 2021 6232 1972 6281 1948 6392 1923 6478 1923 6589 1948 6675 1997 6736 2058 6773 2095 6786 2144 6798 2194 6749 2292 6724 2304 6687 2341 6650 2366 6515 2403 6454 2403 6380 2403 6318 2390 6257 2354 6232 2304 6195 2267 6171 2243 6158 2218 6158 2206 6134 2181 6134 2169 6134 2169
% 
\special{pn 8}%
\special{pa 6146 1744}%
\special{pa 6147 1711}%
\special{pa 6151 1679}%
\special{pa 6162 1650}%
\special{pa 6181 1624}%
\special{pa 6202 1599}%
\special{pa 6225 1577}%
\special{pa 6252 1560}%
\special{pa 6282 1548}%
\special{pa 6312 1538}%
\special{pa 6343 1530}%
\special{pa 6375 1525}%
\special{pa 6407 1522}%
\special{pa 6439 1521}%
\special{pa 6471 1522}%
\special{pa 6503 1526}%
\special{pa 6534 1532}%
\special{pa 6565 1540}%
\special{pa 6596 1551}%
\special{pa 6625 1564}%
\special{pa 6653 1580}%
\special{pa 6678 1600}%
\special{pa 6700 1622}%
\special{pa 6723 1645}%
\special{pa 6747 1667}%
\special{pa 6770 1690}%
\special{pa 6781 1719}%
\special{pa 6788 1751}%
\special{pa 6796 1782}%
\special{pa 6798 1814}%
\special{pa 6788 1847}%
\special{pa 6770 1875}%
\special{pa 6744 1895}%
\special{pa 6716 1910}%
\special{pa 6694 1934}%
\special{pa 6670 1955}%
\special{pa 6642 1970}%
\special{pa 6612 1983}%
\special{pa 6581 1993}%
\special{pa 6550 1999}%
\special{pa 6518 2003}%
\special{pa 6486 2003}%
\special{pa 6454 2003}%
\special{pa 6422 2004}%
\special{pa 6390 2004}%
\special{pa 6358 2000}%
\special{pa 6327 1993}%
\special{pa 6296 1982}%
\special{pa 6268 1965}%
\special{pa 6249 1940}%
\special{pa 6236 1911}%
\special{pa 6216 1886}%
\special{pa 6192 1865}%
\special{pa 6170 1842}%
\special{pa 6158 1812}%
\special{pa 6139 1788}%
\special{pa 6134 1769}%
\special{sp -0.045}%
\end{picture}%

